Interplay of Non-Relativistic and Relativistic Effects in Neutrino Oscillations

A theoretical structure that involves neutrino mass eigenstates at non relativistic as well as relativistic energies is presented. Using this framework, we find that if the particle X, with mass 33.9 MeV, of the KARMEN collaboration anomaly is identified with the third neutrino mass eigenstate, then the present limit of 23 MeV upper bound on the tau neutrino mass implies |U_{\tau 3}| < 0.82.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 35 300 translate
90 rotate /Times-Roman findfont 20 scalefont setfont
5 0 0 moveto 0.7 setgray (LA-UR-97-541) show grestore} def end
